Normally hyperbolic invariant manifolds near strong double resonance

In the present paper we consider a generic perturbation of a nearly integrable system of $n$ and a half degrees of freedom $ H_\epsilon(\theta,p,t)=H_0(p)+\epsilon H_1(\theta,p,t)$, with a strictly convex $H_0$. For $n=2$ we show that at a strong double resonance there exist 3-dimensional normally hyperbolic invariant cylinders going across. This is somewhat unexpected, because at a strong double resonance dynamics can be split into one dimensional fast motion and two dimensional slow motion. Slow motions are described by a mechanical system on a two-torus, which are generically chaotic. The construction of invariant cylinders involves finitely smooth normal forms, analysis of local transition maps near singular points by means of Shilnikov's boundary alue problem, and Conley--McGehee's isolating block.

==> localmap1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'localmap1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.53239048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40861745)%
    \put(0,0){\includegraphics[width=\unitlength]{localmap1.pdf}}%
    \put(0.34042393,0.01013143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.0741121,0.37695784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.64048309,0.37290797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.87659672,0.01437145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.38500035,0.27375361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phl^{++}$}}}%
    \put(0.00332238,0.20805189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^+$}}}%
    \put(0.78496781,0.00952357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^+$}}}%
    \put(-0.00345895,0.10028366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_s^+$}}}%
    \put(0.6452228,0.0098275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_u^+$}}}%
    \put(0.11512624,0.30758534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^{++}$}}}%
    \put(0.44919348,0.07323237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phl^{++}(R^{++})$}}}%
    \put(0.10979293,0.21371216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_T$}}}%
    \put(0.77017409,0.10858608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_T$}}}%
  \end{picture}%
\endgroup%


==> manifold.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.34145508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7306459)%
    \put(0,0){\includegraphics[width=\unitlength]{manifold.pdf}}%
    \put(0.37761743,0.07781148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(p^-)$}}}%
    \put(0.41299937,0.5947502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^+$}}}%
    \put(0.30646358,0.68914663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(p^+)$}}}%
    \put(0.67041554,0.3192277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^+$}}}%
    \put(0.75097769,0.25159583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(q^+)$}}}%
    \put(0.39087183,0.14363543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p^-$}}}%
    \put(0.1306493,0.32371902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^-$}}}%
    \put(-0.00453398,0.4014816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l(q^-)$}}}%
    \put(0.66872727,0.52659245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.10164046,0.1419967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^-$}}}%
    \put(0.4120459,0.36968421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mM$}}}%
  \end{picture}%
\endgroup%


==> sections.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sections.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.3020752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92416949)%
    \put(0,0){\includegraphics[width=\unitlength]{sections.pdf}}%
    \put(0.58860619,0.54296254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.16172703,0.88419861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.13331613,0.01240742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.55223195,0.18061074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.44295662,0.8231645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.38469682,0.68722494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^s_+$}}}%
    \put(0.30285562,0.11294955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^u_+$}}}%
    \put(0.19743315,0.40841007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phl^{++}$}}}%
    \put(0.73291946,0.34737598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phg^+$
}}}%
  \end{picture}%
\endgroup%

